Multilevel Optimal Transport: a Fast Approximation of Wasserstein-1 distances

We propose a fast algorithm for the calculation of the Wasserstein-1 distance, which is a particular type of optimal transport distance with homogeneous of degree one transport cost. Our algorithm is built on multilevel primal-dual algorithms. Several numerical examples and a complexity analysis are provided to demonstrate its computational speed. On some commonly used image examples of size $512\times512$, the proposed algorithm gives solutions within $0.2\sim 1.5$ seconds on a single CPU, which is much faster than the state-of-the-art algorithms.

==> iter_m.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,235); %set diagram left start at 0, and has height of 235

\draw    (102.39, 33.34) rectangle (218.03, 161.34)   ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (102.39, 33.34) circle [x radius= 5.17, y radius= 5.17]  ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (102.39, 161.34) circle [x radius= 5.17, y radius= 5.17]  ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (218.03, 33.34) circle [x radius= 5.17, y radius= 5.17]  ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (218.03, 161.34) circle [x radius= 5.17, y radius= 5.17]  ;
\draw    (254.39, 33.34) rectangle (370.02, 161.34)   ;
\draw    (254.39,97.34) -- (370.02,97.34) ;


\draw    (312.21,33.34) -- (312.21,161.34) ;


\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (254.39, 97.34) circle [x radius= 5.17, y radius= 5.17]  ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (312.21, 97.34) circle [x radius= 5.17, y radius= 5.17]  ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (254.39, 33.34) circle [x radius= 5.17, y radius= 5.17]  ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (254.39, 161.34) circle [x radius= 5.17, y radius= 5.17]  ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (312.21, 33.34) circle [x radius= 5.17, y radius= 5.17]  ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (370.02, 33.34) circle [x radius= 5.17, y radius= 5.17]  ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (370.02, 97.34) circle [x radius= 5.17, y radius= 5.17]  ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (312.21, 161.34) circle [x radius= 5.17, y radius= 5.17]  ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (370.02, 161.34) circle [x radius= 5.17, y radius= 5.17]  ;

\draw (360,132) node [rotate=90,scale=0.9]   {$m_{h_2,1}(0.5, 1)$};
\draw (325,68) node [rotate=90,scale=0.9] {$m_{h_2,1}(0, 0.5)$};
%\draw (310,175) node [scale=0.9]   {$0$};
\draw (245,140) node [rotate=90,scale=0.9]  {$m_{h_2,1}(0.5,0)$};
\draw (302,135) node [rotate=90,scale=0.9]   {$m_{h_2,1}(0.5, 0.5)$};

\draw (115,100) node [rotate=90,scale=0.9] {$m_{h_1,1}(0,0)$};
\draw (245,65) node [rotate=90,scale=0.9]  {$m_{h_2,1}(0,0)$};
\draw (200,100) node [rotate=90,scale=0.9]  {$m_{h_1,1}(0,1)$};
\draw (360,65) node [rotate=90,scale=0.9]  {$m_{h_2,1}(0,1)$};
%\draw (80,175) node [scale=0.9]  {$0$};
%\draw (240,175) node [scale=0.9]  {$0$};
%\draw (180,175) node [scale=0.9] {$0$};
%\draw (375,175) node [scale=0.9]  {$0$};

\draw (330,190) node [scale=0.9]  {$m_{h_2,1} = \mathrm{Interpolate }(m_{h_1,1}), h_2 = 0.5$};
\draw (135,190) node [scale=0.9]  {$m_{h_1,1}, h_1 = 1$};

\draw (490,150) node [scale=0.9]  { $m_{h_2,1}(0.5, 0.5) = \frac{m_{h_1,1}(0,0)+m_{h_1,1}(0,1)}{2}$};

%\draw (470,30) node [scale=0.9]  {$m_{h_2,1}(0.5, 1) =\frac{\phi_1(0,1)+\phi_1(1,1)}{2}$};
\draw (470,60) node [scale=0.9] {$m_{h_2,1}(0.5,0) =m_{h_1,1}(0,0)$};
\draw (470,90) node [scale=0.9]  {$m_{h_2,1}(0.5,1) =m_{h_1,1}(0,1)$};
\draw (490,120) node [scale=0.9]  {$m_{h_2,1}(0,0.5) =\frac{m_{h_1,1}(0,0)+m_{h_1,1}(0,1)}{2}$};

\end{tikzpicture}


==> iter_m2.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,235); %set diagram left start at 0, and has height of 235

\draw    (102.39, 33.34) rectangle (218.03, 161.34)   ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (102.39, 33.34) circle [x radius= 5.17, y radius= 5.17]  ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (102.39, 161.34) circle [x radius= 5.17, y radius= 5.17]  ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (218.03, 33.34) circle [x radius= 5.17, y radius= 5.17]  ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (218.03, 161.34) circle [x radius= 5.17, y radius= 5.17]  ;
\draw    (254.39, 33.34) rectangle (370.02, 161.34)   ;
\draw    (254.39,97.34) -- (370.02,97.34) ;


\draw    (312.21,33.34) -- (312.21,161.34) ;


\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (254.39, 97.34) circle [x radius= 5.17, y radius= 5.17]  ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (312.21, 97.34) circle [x radius= 5.17, y radius= 5.17]  ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (254.39, 33.34) circle [x radius= 5.17, y radius= 5.17]  ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (254.39, 161.34) circle [x radius= 5.17, y radius= 5.17]  ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (312.21, 33.34) circle [x radius= 5.17, y radius= 5.17]  ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (370.02, 33.34) circle [x radius= 5.17, y radius= 5.17]  ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (370.02, 97.34) circle [x radius= 5.17, y radius= 5.17]  ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (312.21, 161.34) circle [x radius= 5.17, y radius= 5.17]  ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (370.02, 161.34) circle [x radius= 5.17, y radius= 5.17]  ;

%\draw (375,85) node [scale=0.9]   {$0$};
\draw (345,45) node [scale=0.9] {$m_{h_2,2}(0, 0.5)$};
\draw (345,175) node [scale=0.9]   {$m_{h_2,2}(1, 0.5)$};
\draw (280,85) node [scale=0.9]  {$m_{h_2,2}(0.5,0)$};
\draw (345,110) node [scale=0.9]   {$m_{h_2,2}(0.5, 0.5)$};

\draw (160,45) node [scale=0.9] {$m_{h_1,2}(0,0)$};
\draw (280,45) node [scale=0.9]  {$m_{h_2,2}(0,0)$};
%\draw (180,20) node [scale=0.9]  {$0$};
%\draw (375,20) node [scale=0.9]  {$0$};
\draw (160,175) node [scale=0.9]  {$m_{h_1,2}(1,0)$};
\draw (280,150) node [scale=0.9]  {$m_{h_2,2}(1,0)$};
%\draw (180,175) node [scale=0.9] {$0$};
%\draw (375,175) node [scale=0.9]  {$0$};

\draw (330,200) node [scale=0.9]  {$m_{h_2,2} = \mathrm{Interpolate }(m_{h_1,2}), h_2 = 0.5$};
\draw (135,200) node [scale=0.9]  {$m_{h_1,2}, h_1 = 1$};

\draw (490,150) node [scale=0.9]  { $m_{h_2,2}(0.5, 0.5) = \frac{m_{h_1,2}(0,0)+m_{h_1,2}(1,0)}{2}$};

%\draw (470,30) node [scale=0.9]  {$m_{h_2,2}(0.5, 1) =\frac{\phi_1(0,1)+\phi_1(1,1)}{2}$};
\draw (470,60) node [scale=0.9] {$m_{h_2,2}(0, 0.5) =m_{h_1,2}(0,0)$};
\draw (470,90) node [scale=0.9]  {$m_{h_2,2}(1, 0.5) =m_{h_1,2}(1,0)$};
\draw (490,120) node [scale=0.9]  {$m_{h_2,2}(0.5, 0) =\frac{m_{h_1,2}(0,0)+m_{h_1,2}(1,0)}{2}$};

\end{tikzpicture}


==> iter_phi.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,235); %set diagram left start at 0, and has height of 235

\draw    (72.39, 33.34) rectangle (188.03, 161.34)   ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (72.39, 33.34) circle [x radius= 5.17, y radius= 5.17]  ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (72.39, 161.34) circle [x radius= 5.17, y radius= 5.17]  ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (188.03, 33.34) circle [x radius= 5.17, y radius= 5.17]  ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (188.03, 161.34) circle [x radius= 5.17, y radius= 5.17]  ;
\draw    (254.39, 33.34) rectangle (370.02, 161.34)   ;
\draw    (254.39,97.34) -- (370.02,97.34) ;


\draw    (312.21,33.34) -- (312.21,161.34) ;


\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (254.39, 97.34) circle [x radius= 5.17, y radius= 5.17]  ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (312.21, 97.34) circle [x radius= 5.17, y radius= 5.17]  ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (254.39, 33.34) circle [x radius= 5.17, y radius= 5.17]  ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (254.39, 161.34) circle [x radius= 5.17, y radius= 5.17]  ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (312.21, 33.34) circle [x radius= 5.17, y radius= 5.17]  ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (370.02, 33.34) circle [x radius= 5.17, y radius= 5.17]  ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (370.02, 97.34) circle [x radius= 5.17, y radius= 5.17]  ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (312.21, 161.34) circle [x radius= 5.17, y radius= 5.17]  ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (370.02, 161.34) circle [x radius= 5.17, y radius= 5.17]  ;

\draw (365,85) node [scale=0.9]   {$\phi_{0.5}(0.5, 1)$};
\draw (310,20) node [scale=0.9] {$\phi_{0.5}(0, 0.5)$};
\draw (310,175) node [scale=0.9]   {$\phi_{0.5}(1, 0.5)$};
\draw (250,85) node [scale=0.9]  {$\phi_{0.5}(0.5,0)$};
\draw (310,110) node [scale=0.9]   {$\phi_{0.5}(0.5, 0.5)$};
\draw (90,20) node [scale=0.9] {$\phi_1(0,0)$};
\draw (250,20) node [scale=0.9]  {$\phi_1(0,0)$};
\draw (195,20) node [scale=0.9]  {$\phi_1(0,1)$};
\draw (375,20) node [scale=0.9]  {$\phi_1(0,1)$};
\draw (90,175) node [scale=0.9]  {$\phi_1(1,0)$};
\draw (250,175) node [scale=0.9]  {$\phi_1(1,0)$};
\draw (195,175) node [scale=0.9] {$\phi_1(1,1)$};
\draw (375,175) node [scale=0.9]  {$\phi_1(1,1)$};

\draw (330,200) node [scale=0.9]  {$\phi_{0.5} = \mathrm{Interpolate }(\phi_1), h = 0.5$};
\draw (135,200) node [scale=0.9]  {$\phi_{1}, h = 1$};

\draw (200,290) node [scale=0.9]  { $\phi_{0.5}(0.5, 0.5) = \frac{\phi_1(0,0)+\phi_1(0,1)+\phi_1(1,0)+\phi_1(1,1)}{4}$};

\draw (150,230) node [scale=0.9]  {$\phi_{0.5}(0.5, 1) =\frac{\phi_1(0,1)+\phi_1(1,1)}{2}$};
\draw (310,230) node [scale=0.9] {$\phi_{0.5}(0, 0.5) =\frac{\phi_1(0,0)+\phi_1(0,1)}{2}$};
\draw (150,260) node [scale=0.9]  {$\phi_{0.5}(1, 0.5) =\frac{\phi_1(1,0)+\phi_1(1,1)}{2}$};
\draw (310,260) node [scale=0.9]  {$\phi_{0.5}(0.5, 0) =\frac{\phi_1(0,0)+\phi_1(1,0)}{2}$};

\end{tikzpicture}

